EQISA: Energy-efficient Quantum Instruction Set Architecture using Sparse Dictionary Learning

The scalability of quantum computing in supporting sophisticated algorithms critically depends not only on qubit quality and error handling, but also on the efficiency of classical control, constrained by the cryogenic control bandwidth and energy budget. In this work, we address this challenge by investigating the algorithmic complexity of quantum circuits at the instruction set architecture (ISA) level. We introduce an energy-efficient quantum instruction set architecture (EQISA) that synthesizes quantum circuits in a discrete Solovay-Kitaev basis of fixed depth and encodes instruction streams using a sparse dictionary learned from decomposing a set of Haar-random unitaries, followed by entropy-optimal Huffman coding and an additional lossless bzip2 compression stage. This approach is evaluated on benchmark quantum circuits demonstrating over 60% compression of quantum instruction streams across system sizes, enabling proportional reductions in classical control energy and communication overhead without loss of computational fidelity. Beyond compression, EQISA facilitates the discovery of higher-level composable abstractions in quantum circuits and provides estimates of quantum algorithmic complexity. These findings position EQISA as an impactful direction for improving the energy efficiency and scalability of quantum control architectures.

==> figs/SK_flowchart.tex <==
%Layers
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
% Define block styles
\tikzstyle{startstop} = [circle, minimum width=0.5cm, minimum height=0.5cm,text centered, draw=teal, fill=green!10]
\tikzstyle{io} = [trapezium, rounded corners, trapezium left angle=70, trapezium right angle=70, minimum width=1cm, minimum height=0.5cm, text centered, draw=violet, fill=violet!10]
\tikzstyle{process} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm, text centered, draw=blue, fill=blue!10]
\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.5cm, text centered, draw=orange, fill=yellow!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.8cm]
    % Nodes
    \small
    \node (start) [startstop] {\texttt{Start}};
    \node (initiate) [process, below of=start, yshift=+0.2cm, text width=4cm] {\texttt{initiate Solovay\_Kitaev (U,n)}};
    \node (check) [decision, below of=initiate, yshift=-0.5cm, text width=1.5cm] {\texttt{check if n == 0}};
    \node (skcall) [process, below of=check, yshift=-0.6cm] {$U_{n-1}$ = \texttt{Solovay\_Kitaev(U, n-1)}};
    \node (decompose) [process, below of=skcall, yshift=+0.7cm] {$V_n$, $W_n$ = \texttt{balanced\_commutator\_decompose(}$UU^{\dagger}_{n-1}$\texttt{)}};
    \node (skv) [process, below left of=decompose, xshift=-2.5cm] {$V_{n-1}$\texttt{ = Solovay\_Kitaev(}$V_n$\texttt{, n-1)}};
    \node (skw) [process, below right of=decompose, xshift=2.5cm] {$W_{n-1}$\texttt{ = Solovay\_Kitaev(}$W_n$\texttt{, n-1)}};
    \node (return) [io, below of=decompose, yshift=-0.6cm] {\texttt{return} $U_{n} = V_{n-1}W_{n-1}V_{n-1}^{\dagger}W^{\dagger}_{n-1}U_{n-1}$};
    \node (bestapprox) [io, left of=check, xshift=-2.5cm, text width=3.2cm] {\texttt{return best\_approximation of U}};
    
    % Arrows
    \draw [arrow] (start) -- (initiate);
    \draw [arrow] (initiate) -- (check);
    \draw [arrow] (check) -- node[anchor=east] {False} (skcall);
    \draw [arrow] (check) -- node[anchor=south] {True} (bestapprox);
    \draw [arrow] (skcall) -- (decompose);
    \draw [arrow] (decompose) -- (skv);
    \draw [arrow] (decompose) -- (skw);
    \draw [arrow] (skw.east) -- ++(0.5,0) |- (initiate.east);
    \begin{pgfonlayer}{background}
    \draw [arrow] (skv.west) -- ++(-0.5,0) |- (initiate.west);
    \end{pgfonlayer}
    \draw [arrow] (skv) -- (return);
    \draw [arrow] (skw) -- (return);
    
    \end{tikzpicture}
